Laminations in the language of leaves

Thurston defined invariant laminations, i.e. collections of chords of the unit circle $S^1$ (called \emph{leaves}) that are pairwise disjoint inside the open unit disk and satisfy a few dynamical properties. To be directly associated to a polynomial, a lamination has to be generated by an equivalence relation with specific properties on $S^1$; then it is called a \emph{q-lamination}. Since not all laminations are q-laminations, then from the point of view of studying polynomials the most interesting are those of them which are limits of q-laminations. In this paper we introduce an alternative definition of an invariant lamination, which involves only conditions on the leaves (and avoids gap invariance). The new class of laminations is slightly smaller than that defined by Thurston and is closed. We use this notion to elucidate the connection between invariant laminations and invariant equivalence relations on $S^1$.

==> newK1.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{539.95078125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72645135)%
    \put(0,0){\includegraphics[width=\unitlength]{newK1.pdf}}%
    \put(0.461748,0.69629235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_1$}}}%
    \put(0.3412053,0.70080463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat y_1$}}}%
    \put(0.21599039,0.65955443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat z_1$}}}%
    \put(0.06832391,0.52465025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_2$}}}%
    \put(0.03890158,0.44805125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat y_2$}}}%
    \put(0.02910249,0.34059071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat z_2$}}}%
    \put(0.56306243,0.02277144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=\sigma_d(\hat x_i)$}}}%
    \put(0.67963235,0.10217375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=\sigma_d(\hat y_i)$}}}%
    \put(0.76263751,0.40973925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=\sigma_d(\hat z_i)$}}}%
    \put(0.23900155,0.46855639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.59608686,0.18704468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup


==> orderconnectKhats.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orderconnectKhats.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{908.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.94630282)%
    \put(0,0){\includegraphics[width=\unitlength]{orderconnectKhats.pdf}}%
    \put(0.77490961,0.09154947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_1$}}}%
    \put(0.83254749,0.13779986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_1$}}}%
    \put(0.71709646,0.0414448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_1$}}}%
    \put(0.59407348,0.86110526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_2$}}}%
    \put(0.51323607,0.88294574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_2$}}}%
    \put(0.42546175,0.88037627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_2$}}}%
    \put(0.01434668,0.45752369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_3$}}}%
    \put(0.00920774,0.3831841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_3$}}}%
    \put(0.02333981,0.3122122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_3$}}}%
  \end{picture}%
\endgroup


==> siblings2K.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'siblings2K.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{471.45986328pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.82297568)%
    \put(0,0){\includegraphics[width=\unitlength]{siblings2K.pdf}}%
    \put(0.75732101,0.68825739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_1$}}}%
    \put(0.84057161,0.2182947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_1$}}}%
    \put(0.13347632,0.13896632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_2$}}}%
    \put(0.07633779,0.60264621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_2$}}}%
  \end{picture}%
\endgroup

